Closed strings from decaying D-branes

We compute the emission of closed string radiation from homogeneous rolling tachyons. For an unstable decaying D$p$-brane the radiated energy is infinite to leading order for $p\leq 2$ and finite for $p>2$. The closed string state produced by a decaying brane is closely related to the state produced by D-instantons at a critical Euclidean distance from $t=0$. In the case of a D0 brane one can cutoff this divergence so that we get a finite energy final state which would be the state that the brane decays into.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
                                                                                                                                                                                                                                                                                                                                                                                         unstable.eps                                                                                        0100644 0000044 0000044 00000021031 07634135165 013466  0                                                                                                    ustar   e-prints                        e-prints                                                                                                                                                                                                               %!PS-Adobe-2.0 EPSF-2.0
%%Title: unstable.eps
%%Creator: fig2dev Version 3.2 Patchlevel 3c
%%CreationDate: Thu Mar 13 12:05:57 2003
%%For: malda@atlantis (Juan Maldacena, [DVP])
%%BoundingBox: 0 0 335 265
%%Magnification: 0.5000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
newpath 0 265 moveto 0 0 lineto 335 0 lineto 335 265 lineto closepath clip newpath
-11.0 266.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def /basefontname exch def
/basefontdict basefontname findfont def /newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put } repeat
newfontname newfont definefont pop end } def
/isovec [
8#055 /minus 8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek 8#214 /caron
8#220 /dotlessi 8#230 /oe 8#231 /OE
8#240 /space 8#241 /exclamdown 8#242 /cent 8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section 8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft 8#254 /logicalnot
8#255 /hyphen 8#256 /registered 8#257 /macron 8#260 /degree 8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu 8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior 8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde 8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis 8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls 8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis 8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde 8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis 8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis] def
/Times-Roman /Times-Roman-iso isovec ReEncode
/Times-Roman /Times-Roman-iso isovec ReEncode
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def

$F2psBegin
%%Page: 1 1
10 setmiterlimit
 0.03000 0.03000 sc
%
% Fig objects follow
%
% Polyline
7.500 slw
gs  clippath
1416 4557 m 1356 4562 l 1369 4713 l 1389 4591 l 1429 4707 l cp
eoclip
n 1592 6899 m
 1388 4575 l gs col0 s gr gr

% arrowhead
n 1429 4707 m 1389 4591 l 1369 4713 l  col0 s
% Polyline
gs  clippath
1504 4551 m 1450 4577 l 1514 4714 l 1491 4593 l 1569 4688 l cp
eoclip
n 2471 6688 m
 1484 4578 l gs col0 s gr gr

% arrowhead
n 1569 4688 m 1491 4593 l 1514 4714 l  col0 s
% Polyline
gs  clippath
1772 4505 m 1730 4547 l 1837 4655 l 1774 4549 l 1880 4612 l cp
eoclip
n 3412 6187 m
 1762 4537 l gs col0 s gr gr

% arrowhead
n 1880 4612 m 1774 4549 l 1837 4655 l  col0 s
% Polyline
gs  clippath
1623 1413 m 1563 1408 l 1550 1558 l 1591 1442 l 1610 1564 l cp
eoclip
n 1592 1426 m
 1388 3750 l gs col0 s gr gr

% arrowhead
n 1610 1564 m 1591 1442 l 1550 1558 l  col0 s
% Polyline
gs  clippath
2504 1636 m 2450 1610 l 2385 1747 l 2464 1652 l 2440 1773 l cp
eoclip
n 2471 1637 m
 1484 3747 l gs col0 s gr gr

% arrowhead
n 2440 1773 m 2464 1652 l 2385 1747 l  col0 s
% Polyline
gs  clippath
3443 2148 m 3401 2106 l 3293 2213 l 3400 2150 l 3336 2256 l cp
eoclip
n 3412 2138 m
 1762 3788 l gs col0 s gr gr

% arrowhead
n 3336 2256 m 3400 2150 l 3293 2213 l  col0 s
% Polyline
gs  clippath
8223 63 m 8163 58 l 8150 208 l 8191 92 l 8210 214 l cp
eoclip
n 8192 76 m
 7988 2400 l gs col0 s gr gr

% arrowhead
n 8210 214 m 8191 92 l 8150 208 l  col0 s
% Polyline
gs  clippath
9104 286 m 9050 260 l 8985 397 l 9064 302 l 9040 423 l cp
eoclip
n 9071 287 m
 8084 2397 l gs col0 s gr gr

% arrowhead
n 9040 423 m 9064 302 l 8985 397 l  col0 s
% Polyline
gs  clippath
10043 798 m 10001 756 l 9893 863 l 10000 800 l 9936 906 l cp
eoclip
n 10012 788 m
 8362 2438 l gs col0 s gr gr

% arrowhead
n 9936 906 m 10000 800 l 9893 863 l  col0 s
% Polyline
gs  clippath
8016 6132 m 7956 6137 l 7969 6288 l 7989 6166 l 8029 6282 l cp
eoclip
n 8192 8474 m
 7988 6150 l gs col0 s gr gr

% arrowhead
n 8029 6282 m 7989 6166 l 7969 6288 l  col0 s
% Polyline
gs  clippath
8104 6126 m 8050 6152 l 8114 6289 l 8091 6168 l 8169 6263 l cp
eoclip
n 9071 8263 m
 8084 6153 l gs col0 s gr gr

% arrowhead
n 8169 6263 m 8091 6168 l 8114 6289 l  col0 s
% Polyline
gs  clippath
8372 6080 m 8330 6122 l 8437 6230 l 8374 6124 l 8480 6187 l cp
eoclip
n 10012 7762 m
 8362 6112 l gs col0 s gr gr

% arrowhead
n 8480 6187 m 8374 6124 l 8437 6230 l  col0 s
% Polyline
 [15 45] 45 sd
n 7950 4200 m
 10950 4200 l gs col0 s gr  [] 0 sd
% Polyline
 [15 45] 45 sd
n 1275 4200 m
 4725 4200 l gs col0 s gr  [] 0 sd
% Polyline
75.000 slw
n 7875 5850 m
 7875 2625 l gs col0 s gr
% Polyline
7.500 slw
 [15 45] 45 sd
n 1275 6900 m
 1275 1500 l gs col0 s gr  [] 0 sd
% Polyline
 [15 45] 45 sd
n 7875 6975 m
 7875 1575 l gs col0 s gr  [] 0 sd
/Times-Roman-iso ff 360.00 scf sf
4800 4275 m
gs 1 -1 sc (t=0) col0 sh gr
/Times-Roman-iso ff 360.00 scf sf
11025 4275 m
gs 1 -1 sc (t=0) col0 sh gr
/Symbol ff 360.00 scf sf
375 4425 m
gs 1 -1 sc (l=1/2) col0 sh gr
/Symbol ff 360.00 scf sf
6600 4425 m
gs 1 -1 sc (l <<1/2) col0 sh gr
/Times-Roman-iso ff 360.00 scf sf
8100 4170 m
gs 1 -1 sc (D-brane) col0 sh gr
/Times-Roman-iso ff 360.00 scf sf
8100 3825 m
gs 1 -1 sc (Unstable) col0 sh gr
/Times-Roman-iso ff 360.00 scf sf
9600 8850 m
gs 1 -1 sc (b\)) col0 sh gr
/Times-Roman-iso ff 360.00 scf sf
3150 8775 m
gs 1 -1 sc (a\)) col0 sh gr
/Times-Roman-iso ff 360.00 scf sf
7350 6750 m
gs 1 -1 sc (r=0) col0 sh gr
/Times-Roman-iso ff 360.00 scf sf
750 6900 m
gs 1 -1 sc (r=0) col0 sh gr
$F2psEnd
rs
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       
